Reduced Khovanov-Rozansky homology

We introduce a variant of reduced Khovanov-Rozansky homology defined in terms of the variables alpha_1, ..., alpha_{n-1} that correspond to the regions between the strands. We rigorously reestablish several folklore results in terms of our framework, including the equivalence between Khovanov's and Rasmussen's approaches. Furthermore, we show that Rasmussen's chain complex is a free resolution of the Rouquier chain complex.

==> images/alphas_instead_of_xs.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \draw[red, ->, >=latex] (1.5, -0.25) -- (2, -0.25);
        \draw[red, ->, >=latex] (0.5, -0.25) -- (1, -0.25);
        \draw[red, ->, >=latex] (-0.5, -0.25) -- (0, -0.25);
        \draw[red, <-, >=latex] (-1, -0.25) -- (-0.5, -0.25);
        \draw[red, <-, >=latex] (0, -0.25) -- (0.5, -0.25);
        \draw[red, <-, >=latex] (1, -0.25) -- (1.5, -0.25);
        \draw[knot] (1,0) to[out=90,in=-90] (0,1);
        \draw[knot] (0,0) to[out=90,in=-90] (1,1);
        \draw[knot] (1,1) to[out=90,in=-90] (2,2);
        \draw[knot] (1,2) to[out=-90,in=90] (2,1);
        \draw[knot] (-1,1) to[out=90,in=-90] (0,2);
        \draw[knot] (0,1) to[out=90,in=-90] (-1,2);

        \draw[ultra thick] (0,0) to (0,-1);
        \draw[ultra thick] (1,0) to (1,-1);
        \draw[ultra thick] (2,1) to (2,-1);
        \draw[ultra thick] (-1,1) to (-1,-1);

        \draw[red] (-0.5,-0.25) node[anchor = north]{$\alpha_1$};
        \draw[red] (0.5,-0.25) node[anchor = north]{$\alpha_2$};
        \draw[red] (1.5,-0.25) node[anchor = north]{$\alpha_3$};
        \filldraw[blue] (-1,-1) circle (2pt) node[anchor=north, yshift=-2pt]{$X_1$};
        \filldraw[blue] (0,-1) circle (2pt) node[anchor=north, yshift=-2pt]{$X_2$};
        \filldraw[blue] (1,-1) circle (2pt) node[anchor=north, yshift=-2pt]{$X_3$};
        \filldraw[blue] (2,-1) circle (2pt) node[anchor=north, yshift=-2pt]{$X_4$};
        \filldraw[] (-1,2) circle (2pt);
        \filldraw[] (0,2) circle (2pt);
        \filldraw[] (1,2) circle (2pt);
        \filldraw[] (2,2) circle (2pt);
    \end{tikzpicture}
    \caption{Khovanov-Rozansky homology has been historically defined in terms of the variables $X_i$ corresponding to the strands of the braid. Our construction defines it in terms of the variables $\alpha_i$ corresponding to the regions between the braids, which makes many formulas symmetric and overall simpler.}
    \label{fig:alphas_instead_of_xs}
\end{figure}

==> images/connected_sum.tex <==
\begin{figure}[t]
    \begin{tikzpicture}[scale=0.9]
    \draw[very thick] (0, 0) to (0, 3.5);
    \draw[very thick] (1, 0) to (1, 3.5);
    \draw[very thick] (2, 0) to (2, 3.5);
    \draw[very thick] (3, 0) to (3, 1);
    \draw[very thick] (4, 0) to (4, 1);
    \draw[very thick] (5, 0) to (5, 1);
    \draw[very thick] (2.5, 1) rectangle ++(3,1.5);
    \draw[very thick] (-0.5, 3.5) rectangle ++(4,1.5);

    \draw[very thick] (0, 5) to (0, 6);
    \draw[very thick] (1, 5) to (1, 6);
    \draw[very thick] (2, 5) to (2, 6);
    \draw[very thick] (3, 5) to (3, 6);
    \draw[very thick] (3, 2.5) to (3, 3.5);
    \draw[very thick] (4, 2.5) to (4, 6);
    \draw[very thick] (5, 2.5) to (5, 6);

    \draw[] (4,2) node[anchor = north]{$\beta_1$};
    \draw[] (1.5, 4.5) node[anchor = north]{$\beta_2$};

    \draw[] (3.5, 0.75) node[anchor = north]{$\alpha_{1, 1}$};
    \draw[] (4.5, 0.75) node[anchor = north]{$\alpha_{1, 2}$};
    \draw[] (0.5, 3.25) node[anchor = north]{$\alpha_{2, 1}$};
    \draw[] (1.5, 3.25) node[anchor = north]{$\alpha_{2, 2}$};
    \draw[] (2.5, 3.25) node[anchor = north]{$\alpha_{2, 3}$};
    \end{tikzpicture}  
    \caption{A $n_1+n_2-1$-strand braid $\beta$ appearing in the proof of Theorem \ref{thm:connected sum}. Its closure is a knot diagram of $\overline{\beta_1} \# \overline{\beta_2}$.}
    \label{fig:connected sum}
\end{figure}

==> images/example_of_flow.tex <==
\begin{figure}[t]
    \begin{tikzpicture}[scale=1]
    \draw[knot] (1,0) to[out=90,in=-90] (0,1);
    \draw[knot] (0,0) to[out=90,in=-90] (1,1);
    \draw[knot] (2,1) to[out=90,in=-90] (1,2);
    \draw[knot] (1,1) to[out=90,in=-90] (2,2);
    \draw[knot] (0,2) to[out=90,in=-90] (1,3);
    \draw[knot] (1,2) to[out=90,in=-90] (0,3);
    
    \draw[red, thick] (0.5,2.25) to[out=-90,in=180] (1.35,1.5);
    \draw[red, thick] (1.35, 1.5) to[out=0,in=270] (1.5,1.75);
    \draw[red, thick] (1.35, 1.5) to[out=0,in=90] (1.5,1.25);
    \draw[red, thick] (0.5,2.25) -- (0.5,0.75);
    \draw[red, thick] (1.5,1.25) -- (1.5,0);
    \draw[red, thick] (1.5,1.25) to[out=270,in=0] (0.65,0.5);
    \draw[red, thick] (0.65, 0.5) to[out=180,in=270] (0.5,0.75);
    \draw[red, thick] (0.65, 0.5) to[out=180,in=90] (0.5,0);
    
    \draw[very thick] (2,2) to (2,3);
    \draw[very thick] (0,1) to (0,2);
    \draw[very thick] (2,0) to (2,1);

    \filldraw[] (0.5,0) circle (2pt);
    \filldraw[] (1.5,0) circle (2pt);
    \filldraw[] (0.5,0.75) circle (2pt);
    \filldraw[] (0.5,2.75) circle (2pt);
    \filldraw[] (1.5,1.75) circle (2pt);
    \filldraw[red] (0.5,2.25) circle (2pt);
    \end{tikzpicture}  
    \caption{The red dot denotes the dual variable $\alpha_3^{\vee}$ and the black dots denote the original variables $\alpha_1, \dots, \alpha_5$ ordered from left to right bottom to top. Expressing $\alpha_3^{\vee}$ as a linear combination of $\alpha_1, \dots, \alpha_5$ can be done by flowing from the red dot to the black dots.}
    \label{fig:example of flow}
\end{figure}

==> images/linear_independence.tex <==
\begin{figure}[t]
    \begin{tikzpicture}[scale=1]
    \draw[knot] (1,6) to[out=90,in=-90] (2,7);
    \draw[knot] (2,6) to[out=90,in=-90] (1,7);
    \draw[very thick] (0, 6) to (0, 7);
    \draw[very thick] (3, 6) to (3, 7);
    \draw[very thick] (4, 6) to (4, 7);

    \foreach \i in {0, ..., 4}
    {
    \draw[very thick] (\i, 3) to (\i, 3.5);
    \draw[very thick] (\i, 5) to (\i, 6);
    \draw[very thick] (\i, 7) to (\i, 8);
    }

    \draw[] (3.5, 3.45) node[anchor = north]{$\cdots$};
    \draw[very thick] (-0.5, 3.5) rectangle ++(5,1.5);
    \draw[] (2, 4.5) node[anchor = north]{$\beta$};
    \draw[] (0.5, 5.75) node[anchor = north]{$j$};
    \draw[] (1.5, 5.75) node[anchor = north]{$k$};
    \draw[] (2.5, 5.75) node[anchor = north]{$l$};
    \draw[] (3.5, 5.75) node[anchor = north]{$\cdots$};
    \draw[] (1.5, 7.75) node[anchor = north]{$n+c$};
    \end{tikzpicture}  
    \caption{The braid $\beta'$ appearing in the inductive step of the proof of Lemma \ref{lemma:linear independence}. A new crossing $\sigma_i^{-1}$ has been added on top of $\beta$, creating the new region $n+c$ and changing $\alpha_j^\vee$ and $\alpha_l^\vee$. All other original and dual variables remain unchanged.}
    \label{fig:linear independence}
\end{figure}

==> images/regions_of_sigmai.tex <==
\begin{figure}[t]
    \begin{tikzpicture}[scale=1]
    \draw[knot] (1,0) to[out=90,in=-90] (0,1);
    \draw[knot] (0,0) to[out=90,in=-90] (1,1);
    \draw[very thick] (1,-1) to (1,0);
    \draw[very thick] (1,1) to (1,2);
    \draw[very thick] (0,-1) to (0,0);
    \draw[very thick] (0,1) to (0,2);
    \draw[very thick] (2,-1) to (2,2);
    \draw[very thick] (3,-1) to (3,2);
    \draw[very thick] (-1,-1) to (-1,2);
    \draw[very thick] (-2,-1) to (-2,2);
    \draw[very thick] (4,-1) to (4,2);

    \draw[] (-1.5,-0.25) node[anchor = north]{$1$};
    \draw[] (-0.5,-0.25) node[anchor = north]{$\cdots$};
    \draw[] (0.5,-0.25) node[anchor = north]{$i$};
    \draw[] (1.5,-0.25) node[anchor = north]{$\cdots$};
    \draw[] (2.5,-0.25) node[anchor = north]{$n-2$};
    \draw[] (3.5,-0.25) node[anchor = north]{$n-1$};
    \draw[] (0.5,1.25) node[anchor = south]{$n$};
    \end{tikzpicture}  
    \caption{Regions associated to an elementary braid $\sigma_i$.}
    \label{fig:regions of sigmai}
\end{figure}

==> images/sigma1_sigma2.tex <==
\begin{figure}[t]
    \begin{tikzpicture}[scale=1.0]
    \def\a{0.2}
    \draw[knot] (1,0) to[out=90,in=-90] (0,1);
    \draw[knot] (0,0) to[out=90,in=-90] (1,1);
    \draw[knot] (2,1+\a) to[out=90,in=-90] (1,2+\a);
    \draw[knot] (1,1+\a) to[out=90,in=-90] (2,2+\a);
    \draw[very thick] (2,0) to (2,1);
    \draw[very thick] (0,1+\a) to (0,2+\a);
    \draw[] (0.5, +0.35) node[anchor = north]{$\alpha_1$};
    \draw[] (1.5, +0.35) node[anchor = north]{$\alpha_2$};
    \draw[] (0.5, +0.65) node[anchor = south]{$\alpha_3$};
    \draw[] (0.5, +1.35+\a) node[anchor = north]{$\alpha_4$};
    \draw[] (1.5, +1.35+\a) node[anchor = north]{$\alpha_5$};
    \draw[] (1.5, +1.65+\a) node[anchor = south]{$\alpha_6$};
    \end{tikzpicture}  
    \caption{$\beta = \sigma_1 \sigma_2$. The calculation of the top action on $\beta$ is given in Example \ref{example:sigma1sigma2}.}
    \label{fig:sigma1sigma2}
\end{figure}
